World Translation: Minimizing Sim-to-Real Gap with Backward Dynamics Extraction and Unpaired Domain Translation

The gap between simulation and reality remains a fundamental challenge in deploying simulation-trained robotic policies in the real world. Real-to-sim methods narrow this gap from the real side, learning transition dynamics from real data to build a more realistic digital world. Learned dynamics models are their dominant instance. Such methods, however, face a partial observability problem: the same observation may branch to different transitions due to unobservable factors. Existing methods assume these factors can be recovered from observation history. However, this may fail whenever observation history is uninformative, such as a sudden contact event with no prior warning. To address this limitation, we propose \textit{World Translation}, which exploits a complementary strength of simulators and learned dynamics. Simulators are deterministic but physically imperfect, while learned models are accurate but underdetermined under partial observability. Rather than predicting transitions forward from history, we extract the unobservable dynamics information backward from an observed transition, then translate this feature across simulation and reality as an unpaired domain-translation problem that preserves dynamics content while transferring domain style. Experiments across humanoid, quadruped, and manipulator platforms show that our method achieves more accurate dynamics modeling than baselines, with the largest gains when unobservable factors cannot be recovered from observation history. Real-robot deployment on Go2 quadruped confirms improved policy transfer.

==> fig/factors.tex <==
\begin{tikzpicture}[scale=0.85]
    % Background fills - green for World Translation coverage (3 cells)
    \fill[green!15] (0.05,1.55) rectangle (3.45,2.95);
    \fill[green!15] (3.55,1.55) rectangle (6.95,2.95);
    \fill[green!15] (0.05,0.05) rectangle (3.45,1.45);
    \fill[black!8] (3.55,0.05) rectangle (6.95,1.45);

    % Grid
    \draw[thick] (0,0) rectangle (7,3);
    \draw[thick] (3.5,0) -- (3.5,3);
    \draw[thick] (0,1.5) -- (7,1.5);

    % Box for conventional methods (top row only)
    \draw[blue!70, very thick, rounded corners=3pt] (0.1,1.6) rectangle (6.9,2.9);

    % Column headers - combined with line
    \node[font=\footnotesize\bfseries] at (3.5,3.5) {Domain};
    \node[font=\footnotesize] at (1.75,3.2) {invariant};
    \node[font=\footnotesize] at (5.25,3.2) {variant};

    % Row headers - combined with line
    \node[font=\footnotesize\bfseries, rotate=90] at (-1.0,1.5) {Time};
    \node[font=\footnotesize, rotate=90] at (-0.5,2.25) {invariant};
    \node[font=\footnotesize, rotate=90] at (-0.5,0.75) {variant};

    % Cell contents
    % Top-left: Domain-invariant, Time-invariant
    \node[align=center, font=\footnotesize] at (1.75,2.25) {Absorbed in $f$\\[-2pt]{\scriptsize(e.g., gravity)}};

    % Top-right: Domain-variant, Time-invariant (c)
    \node[align=center, font=\footnotesize] at (5.25,2.25) {$c$: Domain Char.\\[-2pt]{\scriptsize(e.g., friction, motor)}};

    % Bottom-left: Domain-invariant, Time-variant (h_t)
    \node[align=center, font=\footnotesize] at (1.75,0.75) {$\mathbf{h}_t$: Hidden Variables\\[-2pt]{\scriptsize(e.g., collision, contact)}};

    % Bottom-right: Domain-variant, Time-variant
    \node[align=center, font=\footnotesize, text=black!50] at (5.25,0.75) {Unmodeled factors\\[-2pt]{\scriptsize(add to simulation)}};

    % Legend below
    \node[font=\scriptsize] at (1.8,-0.45) {\tikz\draw[blue!70, very thick, rounded corners=1pt] (0,0) rectangle (0.25,0.2); Conventional methods};
    \node[font=\scriptsize] at (5.3,-0.45) {\textcolor{green!50!black}{$\blacksquare$} World Translation};
\end{tikzpicture}


==> fig/modeling_error.tex <==
% Combined bar chart - three subplots with grouped bars
\begin{tikzpicture}[>=Stealth]
    % ========== Teacher-forcing diagram ==========
    \begin{scope}[
            shift={(-6.0cm, -0.2cm)},
            xscale=0.7,
            yscale=0.85,
            every node/.style={font=\small},
            thick
        ]
        % Nodes - bottom row
        \node (o1) at (0, -0.4) {$o^R_1,$};
        \node[anchor=west, inner sep=1pt] (a1) at (o1.east) {$a_1$};
        \node (o2) at (3.0, -0.4) {$o^R_2,$};
        \node[anchor=west, inner sep=1pt] (a2) at (o2.east) {$a_2$};
        \node (o3) at (6.0, -0.4) {$o^R_3$};

        % Nodes - aligned with center of o2
        \node (o2s) at ([yshift=3.2cm]o2.center) {$o^S_2$};
        \node (o2r) at ([yshift=1.6cm]o2.center) {$o^{S \to R}_2$};

        % Nodes - aligned with center of o3
        \node (o3s) at ([yshift=3.2cm]o3.center) {$o^S_3$};
        \node (o3r) at ([yshift=1.6cm]o3.center) {$o^{S \to R}_3$};

        % Timestep 1 -> 2
        \draw[->, black] (a1) -- (o2.west);
        \draw[->, black] (a1) -- (o2s);
        \draw[->, blue] (o2s) -- (o2r);
        \draw[->, blue] (a1) -- (o2r);
        \draw[<->, red] (o2r) -- node[right] {$e$} (o2);

        % Timestep 2 -> 3
        \draw[->, black] (a2) -- (o3.west);
        \draw[->, black] (a2) -- (o3s);
        \draw[->, blue] (o3s) -- (o3r);
        \draw[->, blue] (a2) -- (o3r);
        \draw[<->, red] (o3r) -- node[right] {$e$} (o3);

        % Legend - top left corner
        \node[anchor=north west, font=\scriptsize] at (-0.7, 3.0) {
            \begin{tabular}{@{}l@{}}
                \tikz[baseline=-0.5ex]{\draw[->, blue, thick] (0,0) -- (0.5,0);}  \\ Model inference \\[2pt]
                \tikz[baseline=-0.5ex]{\draw[->, black, thick] (0,0) -- (0.5,0);} \\ System step
            \end{tabular}
        };
    \end{scope}

    % ========== G1 Humanoid ==========
    \begin{axis}[
            name=g1,
            ybar,
            bar width=4pt,
            width=0.26\textwidth,
            height=3.5cm,
            ylabel={MSE},
            ylabel style={font=\scriptsize},
            title={G1 Humanoid},
            title style={font=\small},
            symbolic x coords={Flat, Uneven},
            xtick=data,
            xticklabel style={font=\scriptsize},
            ymin=0,
            yticklabel style={font=\tiny, /pgf/number format/fixed},
            axis lines=left,
            axis line style={-},
            enlarge x limits=0.6,
            every axis plot/.append style={fill opacity=0.8},
            clip=false,
        ]
        \addplot[fill=gray!60, draw=gray!80] coordinates {(Flat, 0.030434) (Uneven, 0.052726)};
        \addplot[fill=gray!100, gray!100] coordinates {(Flat, 0.019182) (Uneven, 0.119039)};
        \addplot[fill=blue!40, draw=blue!70] coordinates {(Flat, 0.006147) (Uneven, 0.070)};  % TODO: fill G1 Flat RSSM
        \addplot[fill=orange!60, draw=orange!80] coordinates {(Flat, 0.020385) (Uneven, 0.055421)};
        \addplot[fill=red!60, draw=red!80] coordinates {(Flat, 0.007184) (Uneven, 0.034837)};
    \end{axis}

    % ========== Go2 Quadruped ==========
    \begin{axis}[
            at={(g1.east)},
            anchor=west,
            xshift=0.8cm,
            name=go2,
            ybar,
            bar width=4pt,
            width=0.26\textwidth,
            height=3.5cm,
            ylabel={MSE},
            ylabel style={font=\scriptsize},
            title={Go2 Quadruped},
            title style={font=\small},
            symbolic x coords={Flat, Payload},
            xtick=data,
            xticklabel style={font=\scriptsize},
            ymin=0,
            yticklabel style={font=\tiny, /pgf/number format/fixed},
            axis lines=left,
            axis line style={-},
            enlarge x limits=0.6,
            every axis plot/.append style={fill opacity=0.8},
            clip=false,
        ]
        \addplot[fill=gray!60, draw=gray!80] coordinates {(Flat, 0.365171) (Payload, 0.305472)};
        \addplot[fill=gray!100, gray!100] coordinates {(Flat, 0.349060) (Payload, 0.574078)};
        \addplot[fill=blue!40, draw=blue!70] coordinates {(Flat, 0.414751) (Payload, 0.298)};  % TODO: fill Go2 Flat RSSM
        \addplot[fill=orange!60, draw=orange!80] coordinates {(Flat, 0.441840) (Payload, 0.492323)};
        \addplot[fill=red!60, draw=red!80] coordinates {(Flat, 0.126424) (Payload, 0.147927)};
    \end{axis}

    % ========== R5 Manipulator ==========
    \begin{axis}[
            at={(go2.east)},
            anchor=west,
            xshift=0.8cm,
            ybar,
            bar width=4pt,
            width=0.26\textwidth,
            height=3.5cm,
            ylabel={MSE},
            ylabel style={font=\scriptsize},
            title={R5 Manipulator},
            title style={font=\small},
            symbolic x coords={Normal, Force},
            xtick=data,
            xticklabel style={font=\scriptsize},
            ymin=0,
            yticklabel style={font=\tiny, /pgf/number format/fixed},
            axis lines=left,
            axis line style={-},
            enlarge x limits=0.6,
            every axis plot/.append style={fill opacity=0.8},
            clip=false,
            legend style={
                    at={(-1.0,-0.25)},
                    anchor=north,
                    legend columns=5,
                    font=\scriptsize,
                    draw=none,
                    column sep=8pt,
                },
        ]
        \addplot[fill=gray!60, draw=gray!80] coordinates {(Normal, 0.238427) (Force, 0.706230)};
        \addplot[fill=gray!100, gray!100] coordinates {(Normal, 0.380090) (Force, 0.741280)};
        \addplot[fill=blue!40, draw=blue!70] coordinates {(Normal, 0.185424) (Force, 0.515493)};  % TODO: fill R5 RSSM values
        \addplot[fill=orange!60, draw=orange!80] coordinates {(Normal, 0.134410) (Force, 0.762682)};
        \addplot[fill=red!60, draw=red!80] coordinates {(Normal, 0.163895) (Force, 0.401467)};

        \legend{RawSim, DirectPred, RSSM, ResDyn, Ours}
    \end{axis}
\end{tikzpicture}

